Implementing Set-Theoretic Types

Set-theoretic types provide a rich type algebra that supports unrestricted unions, intersections, and negations, together with a decidable type constraint-solving algorithm known as tallying. These types are particularly well suited for typing dynamic languages, where functions often exhibit both generic and overloaded behavior. However, the complexity of their implementation has hindered their widespread adoption. In this paper, we introduce a modular representation for set-theoretic types and revisit the algorithms for subtyping and tallying. We compare our approach with the historical CDuce implementation and evaluate the performance impact of some optimizations and design choices.

==> fig_bdd.tex <==
  \begin{forest}
    for tree={circle, draw, 
              minimum size=1.5em,
              inner sep=1pt}
    [$\atom_1$
      [$\atom_2$
        [$\atom_3$
          [$\LE$]
          [$\LA$]
        ]
        [$\LA$]
      ]
      [$\atom_3$
        [$\LE$]
        [$\LA$]
      ]
    ]
  \end{forest}

==> fig_nodes.tex <==
\ADJUST{5}
\scalebox{0.9}{
\begin{tikzpicture}[
    node style/.style={
        draw,
        rounded corners,
        inner sep=6pt,
        minimum width=1.5cm,
        minimum height=1cm,
        font=\small
    },
    >=Stealth,
    thick
    ]
    % Nodes
    \node[node style] (N1) {$N_1: (N_2 \times N_1) \vee \Nil$};
    \node[node style, below=of N1] (N2) {$N_2:\alpha \land (N_3 \to N_4)$};
    \node[node style, below=of N2.west,xshift=0.5cm] (N4) {$N_3: \Int$};
    \node[node style, below=of N2.east,xshift=-0.5cm] (N3) {$N_4: \Bool$};
    % Edges
    \draw[->] (N1) -- (N2);
    \draw[->] (N1) edge[loop above] (N1);
    \draw[->] (N2) -- (N3);
    \draw[->] (N2) -- (N4);
\end{tikzpicture}
}

==> fig_structure.tex <==
\scalebox{0.85}{
% \begin{tikzpicture}[
%   box/.style={
%     draw,
%     rounded corners,
%     thick,
%     minimum width=10cm,
%     inner sep=8pt,
%     align=center,
%     font=\small
%   }
% ]

% % Outer node
% \node[box, fill=blue!5] (node) {%
%   \textbf{Node}\\[2pt]
%   represents a set-theoretic type
% };

% % Polymorphic descriptor inside
% \node[box, fill=green!5, below=2pt of node] (poly) {% [innerbox
%   \textbf{Polymorphic descriptor}\\[2pt]
%   combines \emph{monomorphic descriptors} with \emph{type variables}
% };

% % Monomorphic descriptor inside
% \node[box, fill=yellow!10, below=2pt of poly] (mono) {%
%   \textbf{Monomorphic descriptor}\\[2pt]
%   represents a disjoint union of \emph{components}
% };

% % Components container
% \node[box, fill=orange!10, below=2pt of mono] (components) {% [levelbox
%   \textbf{Components}\\[2pt]
%   \begin{tabular}{ccc}
%     \textit{Arrow component} & \textit{Product component} & \textit{Constant component}
%   \end{tabular}
% };

% % Atoms level
% \node[box, fill=red!10, below=2pt of components] (atoms) {%
%   \textbf{Atoms}\\[2pt]
%   \begin{tabular}{ccc}
%     \textit{Arrow atom} & \textit{Product atom} & \textit{Constant atom}
%   \end{tabular}
% };

% % Draw brackets (fits) to group levels
% \node[draw, rounded corners, thick, fit=(node)(poly)(mono)(components)(atoms), inner sep=6pt
% %,label=above:{\textbf{Internal structure of a Node}}
% ] {};

% \draw[->, thick, bend left=55]
%   ([xshift=5mm]atoms.west) to
%   node[left, align=center, font=\small, xshift=-2pt]{may reference}
%   ([xshift=5mm]node.west);

% \end{tikzpicture}
\begin{tikzpicture}[
  box/.style={
    draw,
    rounded corners,
    thick,
    minimum width=30mm,
    minimum height=12mm,
    inner sep=5pt,
    align=center,
    font=\small
  }
]

% Outer node
\node[box, fill=blue!5, minimum width=9.2cm] (node) {%
  \textbf{Node $\Node$}\\[2pt]
  represents a set-theoretic type (identifier, definition $\VDescr$)
};

% Polymorphic descriptor
\node[box, fill=green!5, minimum width=9.2cm, below=2pt of node] (poly) {%
  \textbf{Polymorphic descriptor $\VDescr$}\\[2pt]
  combines \emph{monomorphic descriptors} with \emph{type variables} ($\vee$ $\wedge$ $\neg$ $\alpha$ $\Descr$)
};

% Monomorphic descriptor
\node[box, fill=yellow!10, minimum width=9.2cm, below=2pt of poly] (mono) {%
  \textbf{Monomorphic descriptor $\Descr$}\\[2pt]
  represents a disjoint union of \emph{components} ($A\vee C \vee P$)
};

% Components (three side-by-side)
\node[box, fill=orange!10, below=2pt of mono, xshift=-31mm] (comp1) {%
  \textbf{Arrow component}\\[2pt]
  $\vee$ $\wedge$ $\neg$ $(\Node\to\Node)$
};
\node[box, fill=orange!10, below=2pt of mono] (comp2) {%
  \textbf{Const. component}\\[2pt]
  $\vee$ $\wedge$ $\neg$ $c$
};
\node[box, fill=orange!10, below=2pt of mono, xshift=31mm] (comp3) {%
  \textbf{Prod. component}\\[2pt]
  $\vee$ $\wedge$ $\neg$ $(\pair\Node\Node)$
};

% Atoms (three side-by-side)
\node[box, fill=red!10, below=2pt of comp1] (atom1) {%
  \textbf{Arrow atom}\\[2pt]
  $\Node\to\Node$
};
\node[box, fill=red!10, below=2pt of comp2] (atom2) {%
  \textbf{Constant atom}\\[2pt]
  $c$
};
\node[box, fill=red!10, below=2pt of comp3] (atom3) {%
  \textbf{Product atom}\\[2pt]
  $\pair\Node\Node$
};

% Fit box around all
\node[draw, rounded corners, thick, fit=(node)(poly)(mono)(comp1)(comp2)(comp3)(atom1)(atom2)(atom3), inner sep=3pt] {};

% Arrow back from atoms to node
\draw[->, thick, bend left=45]
  ([xshift=5mm,yshift=5mm]atom1.west |- atom3.south) to
  node[left, align=center, font=\small, xshift=6pt,rotate=90,anchor=center]{references}
  ([xshift=5mm]node.west);
\draw[->, thick, bend right=45]
  ([xshift=-5mm,yshift=5mm]atom3.east |- atom1.south) to
  node[right, align=center, font=\small, xshift=-7pt,rotate=90,anchor=center]{references}
  ([xshift=-5mm]node.east);
\end{tikzpicture}
}
\ADJUST{5}

